Synthesizing Decentralized Controllers with Graph Neural Networks and Imitation Learning

Dynamical systems consisting of a set of autonomous agents face the challenge of having to accomplish a global task, relying only on local information. While centralized controllers are readily available, they face limitations in terms of scalability and implementation, as they do not respect the distributed information structure imposed by the network system of agents. Given the difficulties in finding optimal decentralized controllers, we propose a novel framework using graph neural networks (GNNs) to \emph{learn} these controllers. GNNs are well-suited for the task since they are naturally distributed architectures and exhibit good scalability and transferability properties. We show that GNNs learn appropriate decentralized controllers by means of imitation learning, leverage their permutation invariance properties to successfully scale to larger teams and transfer to unseen scenarios at deployment time. The problems of flocking and multi-agent path planning are explored to illustrate the potential of GNNs in learning decentralized controllers.

==> figures/permutation_equivariance.tex <==
%!TEX root = ../00-controlGNN.tex
%

% Definition of a graph node without filled in color. 
% Controls the appearance of a node in a graph plot
\tikzstyle{empty node} = [ circle, 
                     draw = black,
                     text = black, 
                     minimum size = 0.8*\unit]


% Definition of a graph node. Controls the appearance of a node in a graph plot
\tikzstyle{node} = [ empty node, 
                     fill = blue!50,
                     draw = blue!50,
                     text = white]

\tikzstyle{blue node} = [ empty node, 
                         fill = blue!50,
                         draw = blue!50,
                         text = white]

\tikzstyle{red node} = [ empty node, 
                         fill = red!50,
                         draw = red!50,
                         text = white]

\def \myfactor {1.1}
\def \unit {\myfactor cm}

\def \deltanode {(2, 0)}

{\fontsize{9}{9}\selectfont 
\begin{tikzpicture}[scale = \myfactor, -stealth, shorten <= 2pt, shorten >=2pt]
  \node                         [blue node] (N1)  {$1$};
  \path (N1) + \deltanode node  [red node]  (T1)  {$T_1$};
  \path (T1) + \deltanode node  [red node]  (T2)  {$T_2$};
  \path (T2) + \deltanode node  [blue node] (N2)  {$2$};

%  \path (N1.north) edge [bend left]  node [above, pos = 0.8] {$\bbr_{11}$} (T1.north);
%  \path (N1.north) edge [bend left]  node [above, pos = 0.6] {$\bbr_{12}$} (T2.north);
%  \path (N2.north) edge [bend right] node [above, pos = 0.6] {$\bbr_{21}$} (T1.north);
%  \path (N2.north) edge [bend right] node [above, pos = 0.8] {$\bbr_{22}$} (T2.north);


  \path[black!99] (N1.north) edge [bend left]  node [above, pos = 0.8] {$a$} (T1.north);
  \path[black!99] (N2.north) edge [bend right] node [above, pos = 0.8] {$b$} (T2.north);
  \path[black!20] (N1.north) edge [bend left]  node [above, pos = 0.6] {$A$} (T2.north);
  \path[black!20] (N2.north) edge [bend right] node [above, pos = 0.6] {$B$} (T1.north);


  
\end{tikzpicture}

\bigskip

\begin{tikzpicture}[scale = \myfactor, -stealth, shorten <= 2pt, shorten >=2pt]
  \node                         [blue node] (N1)  {$2$};
  \path (N1) + \deltanode node  [red node]  (T1)  {$T_1$};
  \path (T1) + \deltanode node  [red node]  (T2)  {$T_2$};
  \path (T2) + \deltanode node  [blue node] (N2)  {$1$};

%  \path (N1.north) edge [bend left]  node [above, pos = 0.8] {$\bbr_{11}$} (T1.north);
%  \path (N1.north) edge [bend left]  node [above, pos = 0.6] {$\bbr_{12}$} (T2.north);
%  \path (N2.north) edge [bend right] node [above, pos = 0.6] {$\bbr_{21}$} (T1.north);
%  \path (N2.north) edge [bend right] node [above, pos = 0.8] {$\bbr_{22}$} (T2.north);

  \path[black!20] (N1.north) edge [bend left]  node [above, pos = 0.8] {$a$} (T1.north);
  \path[black!20] (N2.north) edge [bend right] node [above, pos = 0.8] {$b$} (T2.north);
  \path[black!99] (N1.north) edge [bend left]  node [above, pos = 0.6] {$A$} (T2.north);
  \path[black!99] (N2.north) edge [bend right] node [above, pos = 0.6] {$B$} (T1.north);

  
\end{tikzpicture}}

